Quantum Elastic Network Models and their Application to Graphene

Molecular dynamics simulations are a central computational methodology in materials design for relating atomic composition to mechanical properties. However, simulating materials with atomic-level resolution on a macroscopic scale is infeasible on current classical hardware, even when using the simplest elastic network models (ENMs) that represent molecular vibrations as a network of coupled oscillators. To address this issue, we introduce Quantum Elastic Network Models (QENMs) and utilize the quantum algorithm of Babbush et al. (PRX, 2023), which offers an exponential advantage when simulating systems of coupled oscillators. Here, we extend their algorithm in 2D systems and demonstrate how our method enables the efficient simulation of planar materials. As an example, we apply our algorithm to the task of simulating a 2D graphene sheet. We analyze the complexity for initial-state preparation, Hamiltonian simulation, and measurement of this material, and provide two real-world applications: heat transfer and the out-of-plane rippling effect. We estimate that an atomistic simulation of a graphene sheet on the centimeter scale, classically requiring hundreds of petabytes of memory and prohibitive runtimes, could be encoded and simulated with as few as $\sim 160$ logical qubits.

==> trueImages/workflow_2.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, calc}
\usepackage{dsfont}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{braket}

\begin{document}
\begin{tikzpicture}[
    font=\sffamily\large,
    >={Stealth[length=5pt]},
    node distance=1cm and 1.5cm,
    % Styles
    unitaryprocess/.style={
        rectangle, draw, fill=blue!10, text width=4cm, 
        align=center, minimum height=1cm, rounded corners=5pt
    },
    nonunitaryprocess/.style={
        rectangle, draw, fill=gray!10, text width=4cm, 
        align=center, minimum height=1cm, rounded corners=5pt
    },
    state/.style={
        rectangle, draw, fill=white, text width=4.2cm, 
        align=center, minimum height=0.8cm, rounded corners=5pt
    },
    detailnode/.style={
        rectangle, draw, text width=7.5cm, 
        align=center, minimum height=1cm, rounded corners=2pt, fill=orange!10,
        font=\sffamily\small
    },
    glossarynode/.style={
        rectangle, draw, text width=5cm, 
        align=left, minimum height=2cm, rounded corners=5pt, fill=green!5,
        font=\sffamily\small
    },
    group/.style={
        draw, dashed, inner sep=15pt, rounded corners=5pt, minimum width=6cm
    }
]

    % --- MAIN VERTICAL PIPELINE ---
    
    % Step 1: Initial state
    \node [state] (s1) {$\mathbf{|0\rangle^{\otimes\mathcal{O}(log(N))}}$};
    \node [unitaryprocess, below=of s1] (p1) {$\mathcal{W}$};
    \node [state, below=of p1] (s2) {$|\psi(0)\rangle$};

    % Step 2: Hamiltonian Simulation
    \node [unitaryprocess, below=4cm of s2] (p2) {$e^{-i\mathbf{H}t}$};
    \node [state, below=of p2] (s3) {$|\psi(t)\rangle$};

    % Step 3: Measurement
    \node [nonunitaryprocess, below=4cm of s3] (p3) {$\langle\psi(t)| P_V|\psi(t)\rangle$};
    \node [state, below=of p3] (s4) {$\hat{k}_v$, $\hat{u}_v$};

    % Pipeline Arrows
    \draw [->, thick] (s1) -- (p1);
    \draw [->, thick] (p1) -- (s2);
    \draw [->, thick] (s2) -- (p2);
    \draw [->, thick] (p2) -- (s3);
    \draw [->, thick] (s3) -- (p3);
    \draw [->, thick] (p3) -- (s4);

    % --- GROUPING BOXES ---
    \node [group, fit=(s1) (p1) (s2), label=left:\rotatebox{90}{\textbf{Initial state preparation}}] (g1) {};
    \node [group, fit=(p2) (s3), label=left:\rotatebox{90}{\textbf{Hamiltonian Simulation}}] (g2) {};
    \node [group, fit=(p3) (s4), label=left:\rotatebox{90}{\textbf{Measurement}}] (g3) {};

    % --- DETAILS: SECTION 1 (Beside g1) ---
    \node [detailnode, below right=0.5cm and 3cm of g1.north east, anchor=north west, text width=200pt] (stepA1) {
        \textbf{Choose encoding}\\
        \hspace{-5pt} Energies, velocities  \hspace{5pt}   $\vert$   \hspace{5pt}   Displacements       
    };
    
    \node [detailnode, below left=0.5cm and 0.5cm of stepA1.south, text width=4cm] (stepA2) {
        \textbf{Initial state ($K_V, U_V, \dot{x}_V)$}\\
        $|\psi(0)\rangle=\frac{1}{\sqrt{2 E}}\binom{\sqrt{\mathrm{M}} \dot{\boldsymbol{x}}(0)}{i \boldsymbol{\mu}(0)}$
    };
    
    \node [detailnode, below=0.3cm of stepA2, fill=cyan!5, text width=3cm] (stepA3) {
        \textbf{Complexity}\\
        $\mathcal{O}\left(\sqrt{E_{\max } d / E}\right)$ calls to $\mathcal{U}, \mathcal{S}$
    };

    \node [detailnode, below right=0.5cm and 0.5cm of stepA1.south, text width=4cm] (stepAa2) {
        \textbf{Initial state ($x_V$)}\\
        $\ket{\psi(0)} = \frac{1}{\sqrt{2F}}\binom{\mathbf{P}\boldsymbol{y}(0)}{-i\mathbf{B}^+\mathbf{P}\boldsymbol{\dot{y}}(0)}$
    };
    \node [detailnode, below=0.3cm of stepAa2, fill=cyan!5, text width=3cm] (stepAa3) {
        \textbf{Complexity}\\
        $\tilde{\mathcal{O}}(\text{cond}(\mathbf{B})s\log N)$ quantum gates
        
    };

    % --- DETAILS: SECTION 2 (Beside g2) ---
    \node [detailnode, above right=2.5cm and 3cm of g2.north east, anchor=north west] (stepB1) {
        \textbf{Classical equation of motion}\\
        $\mathbf{y}(t) = \sqrt{\mathbf{M}}\mathbf{x}(t)$, $\ddot{\mathbf{y}}(t) = -\mathbf{A}\mathbf{y}(t)$ \\
        where $\mathbf{A} = \sqrt{\mathbf{M}}^{-1} \mathbf{K} \sqrt{\mathbf{M}}^{-1}$
    };

    \node [detailnode, below=0.4cm of stepB1] (stepB2) {
        \textbf{Map to Schrödinger equation }\\
        $\ddot{\mathbf{y}} + i\sqrt{\mathbf{A}}\dot{\mathbf{y}} = i\sqrt{\mathbf{A}}(\dot{\mathbf{y}} + i\sqrt{\mathbf{A}}\mathbf{y}) \implies \frac{d}{dt}|\psi\rangle = -i\mathbf{H}|\psi\rangle$
    };

    \node [detailnode, below=0.4cm of stepB2] (stepB3) {
        \textbf{Hamiltonian via block encoding}\\
        $\mathbf{H} = -\begin{pmatrix} \mathbf{0} & \mathbf{B} \\ \mathbf{B}^\dagger & \mathbf{0} \end{pmatrix}$ s.t. $\mathbf{B}\mathbf{B}^\dagger = \mathbf{A}$
    };

    \node [detailnode, below=0.4cm of stepB3, fill=cyan!5, text width=3.5cm] (stepB4) {
        \textbf{Complexity}\\
        $\mathcal{O}\left(t\sqrt{d \frac{\kappa_{\text{max}}}{m_{\text{min}}}} + \log(1/\epsilon)\right)$ calls to $\mathbf{K}, \mathbf{M}$
    };

   % --- Step 8k: Kinetic Energy Observables ---
    \node [detailnode, above right = 1cm and 2cm of g3.east, text width = 120] (stepC1) {
        \textbf{Observable: $K_V$}\\
        Estimate $K_V$, of subset, $V$: \\
        $P_V=(\mathds{1}-\mathcal{V}) / 2$ \\
        $\langle \psi(t) | P_V | \psi(t) \rangle = \frac{\mathcal{K}_V(t)}{E}$
    };

    \node [detailnode, below=0.6cm of stepC1, text width = 100] (stepC2) {
        \textbf{Output: $\hat{k}_V(t)$}\\
        $|\hat{k}_V(t)-K_V(t) / E| \leq \epsilon$
    };

    % --- Step 8e: Potential Energy Observables ---
    \node [detailnode, right = 1cm of stepC1, text width = 120] (stepCc1) {
        \textbf{Observable: $U_V$}\\
        Estimate $U_V$ of subset $V$: \\
        $P_V=(\mathds{1}-\mathcal{V}) / 2$ \\
        $\langle \psi(t) | P_V | \psi(t) \rangle = \frac{\mathcal{U}_V(t)}{E}$
    };

    \node [detailnode, below=0.6cm of stepCc1, text width = 100] (stepCc2) {
        \textbf{Output: $\hat{u}_V(t)$}\\
        $|\hat{u}_V(t)-U_V(t) / E| \leq \epsilon$
    };

    % --- Shared Complexity Node (Step 10) ---
    % Positioned between the two Step 9 nodes
    \node [detailnode, fill=cyan!5, text width=150] 
        at ($(stepC2.south)!0.5!(stepCc2.south) + (0,-1.5cm)$) (stepShared) {
        \textbf{Complexity}\\
        High-confidence amplitude estimation\\
        $\mathcal{O}(\log (1 / \delta) / \epsilon)$ calls to $\mathcal{V}$
    };

    % --- Final Connections ---

    \draw [->] (stepC1) -- (stepC2);
    \draw [->] (stepCc1) -- (stepCc2);


    \draw [->] (stepB1) -- (stepB2);
    \draw [->] (stepB2) -- (stepB3);
    \draw [->] (stepB3) -- (stepB4);
    
    % Converging arrows to shared complexity
    \draw [->] (stepC2.south) -- (stepShared.north);
    \draw [->] (stepCc2.south) -- (stepShared.north);

    % % --- CONNECTORS ---
    \draw [->, dashed, gray] (g1.east) -- (stepA1.west);
    \draw [->] (stepA1) -- (stepA2);
    \draw [->] (stepA1) -- (stepAa2);
    \draw [->] (stepA2) -- (stepA3);
    \draw [->] (stepAa2) -- (stepAa3);
    
    \draw [->, dashed, gray] (g2.east) -- (stepB1.west);
    \draw [->, dashed, gray] (g3.east) -- (stepC1.west);







\end{tikzpicture}
\end{document}
